Optical detection of a BCS transition of Lithium-6 in harmonic traps

We study the detection of a BCS transition within a sample of Lithium--6 atoms confined in a harmonic trap. Using the local density approximation we calculate the pair correlation function in the normal and superfluid state at zero temperature. We show that the softening of the Fermi hole associated with a BCS transition leads to an observable increase in the intensity of off--resonant light scattered from the atomic cloud at small angles.

==> scattergeo.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=scattergeo.ps}%
\end{picture}%
\setlength{\unitlength}{1450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3{%
\reset@font\fontsize{#1}{#2pt}%
\fontfamily{#3}%\fontseries{#4}\fontshape{#5}%
\selectfont}%
\fi\endgroup%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11002,6343)(519,-6810)
\put(11521,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$z$\special{ps: grestore}}}}
\put(721,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$k$\special{ps: grestore}}}}
\put(9586,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_0$\special{ps: grestore}}}}
\put(5851,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}\special{ps: gsave 0 0 0 setrgbcolor}${\bf R}$\special{ps: grestore}}}}
\put(9676,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}\special{ps: gsave 0 0 0 setrgbcolor}$R_{\bot}$\special{ps: grestore}}}}
\put(2566,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}\special{ps: gsave 0 0 0 setrgbcolor}$O$\special{ps: grestore}}}}
\end{picture}


==> xgscatter.pstex_t <==
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3{%
\reset@font\fontsize{#1}{#2pt}%
\fontfamily{#3}%\fontseries{#4}\fontshape{#5}%
\selectfont}%
\fi\endgroup%
\begin{picture}(0,0)%
\includegraphics{xgscatter.ps}
\end{picture}%
\setlength{\unitlength}{0.24pt}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3{%
\reset@font\fontsize{#1}{#2pt}%
\fontfamily{#3}%\fontseries{#4}\fontshape{#5}%
\selectfont}%
\fi\endgroup%
\begin{picture}(1237,916)(172,1286)
\put(504,1721){\makebox(0,0)[cb]{\smash{\SetFigFont{8.0}{24.0}{rm} $R_\bot /$ mm}}}
\put(204,1958){\special{ps: gsave currentpoint currentpoint translate -90 rotate neg exch neg exch translate}\makebox(0,0)[cb]{\smash{\SetFigFont{8.0}{24.0}{rm} Intensity}}\special{ps:currentpoint grestore moveto}}
\put(732,1295){\makebox(0,0)[cb]{\smash{\SetFigFont{9.8}{24.0}{rm} $R_\bot /$ mm}}}
\put(1361,1754){\special{ps: gsave currentpoint currentpoint translate -90 rotate neg exch neg exch translate}\makebox(0,0)[cb]{\smash{\SetFigFont{9.8}{24.0}{rm} Intensity}}\special{ps:currentpoint grestore moveto}}
\end{picture}


==> xscatterprop.pstex_t <==
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3{%
\reset@font\fontsize{#1}{#2pt}%
\fontfamily{#3}%\fontseries{#4}\fontshape{#5}%
\selectfont}%
\fi\endgroup%
\begin{picture}(0,0)%
\includegraphics{xscatterprop.ps}
\end{picture}%
\setlength{\unitlength}{0.24pt}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3{%
\reset@font\fontsize{#1}{#2pt}%
\fontfamily{#3}%\fontseries{#4}\fontshape{#5}%
\selectfont}%
\fi\endgroup%
\begin{picture}(984,878)(230,1287)
\put(732,1296){\makebox(0,0)[cb]{\smash{\SetFigFont{9.8}{24.0}{rm} $R_\bot /$ mm}}}
\end{picture}

